Uniformly distributed floor sources of buoyancy can give rise to significant spatial inhomogeneities within rooms

Displacement ventilation, where cool external air enters a room through low-level vents and warmer air leaves through high-level vents, is characterised by vertical gradients in pressure arising from the warmer indoor temperatures. Models usually assume that horizontal variations of temperature difference are small in comparison and are, therefore, unimportant. Small-scale laboratory experiments and computational fluid dynamics were used to examine these flows, driven by a uniformly heated floor. These experiments and simulations show that the horizontal variations of temperature difference can be neglected for predictions of the bulk ventilation rate; however, they also evidence that these horizontal variations can be significant and play a critical role in establishing the pattern of flow within the room -- this renders the horizontal position of the low- and high-level vents (relative to one another) important. We consider two cases: single-ended (where inlet and outlet are at the same end of the room) and opposite-ended. In both cases the ventilation flow rate is the same. However, in the opposite-ended case a dead zone is established in the upper part of the room which results in significant horizontal variations. We consider the formation of this dead zone by examining the streamline patterns and the age of air within the room. We discuss the implications for occupant exposure to pollutants and airborne disease.

==> exp_figs/fig2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup\footnotesize%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{368.081724bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90089844)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig2.pdf}}%
    \put(0.1460316,0.06237155){\makebox(0,0)[b]{\smash{0.00}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig2.pdf}}%
    \put(0.95019361,0.06237155){\makebox(0,0)[b]{\smash{1.00}}}%
    \put(0.54811264,0.02521097){\makebox(0,0)[b]{\smash{$x/L$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig2.pdf}}%
    \put(0.12701409,0.09171067){\makebox(0,0)[rb]{\smash{-0.12}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig2.pdf}}%
    \put(0.12701409,0.15651271){\makebox(0,0)[rb]{\smash{0.00}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig2.pdf}}%
    \put(0.12701409,0.69262074){\makebox(0,0)[rb]{\smash{1.00}}}%
    \put(0.0402042,0.40248738){\rotatebox{90}{\makebox(0,0)[b]{\smash{$z/H$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig2.pdf}}%
    \put(0.30484649,0.82289827){\makebox(0,0)[b]{\smash{0.85}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig2.pdf}}%
    \put(0.5779874,0.82289827){\makebox(0,0)[b]{\smash{1.00}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig2.pdf}}%
    \put(0.76008138,0.82289827){\makebox(0,0)[b]{\smash{1.10}}}%
    \put(0.53246391,0.7857377){\makebox(0,0)[b]{\smash{$\langle \Delta \overline{\mathcal{T}} \rangle_{y}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig2.pdf}}%
  \end{picture}%
\endgroup%

